Fitted and unfitted domain decomposition using penalty free Nitsche method for the Poisson problem with discontinuous material parameters

In this paper, we study the stability of the non symmetric version of the Nitsche's method without penalty for domain decomposition. The Poisson problem is considered as a model problem. The computational domain is divided into two subdomain that can have different material parameters. In the first half of the paper we are interested in nonconforming domain decomposition, each subdomain is meshed independently of each other. In the second half, we study unfitted domain decomposition, the computational domain has only one mesh and we allow the interface to cut elements of the mesh. The fictitious domain method is used to handle this specificity. We prove $H^1$-convergence and $L^2$-convergence of the error in both cases. Some numerical results are provided to corroborate the theoretical study.

==> Intrior_facet_1.tex <==
\begin{tikzpicture}[scale=0.8]

%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {-2}
%\foreach \y in {0}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {2}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
\draw [black] (2.5,-1)node{\Large{$\Omega_1$}};
\draw [black] (0,3)node{\Large{$\Omega_2$}};
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (4, 4) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (-1.85, -2) {};
		\node [style=none] (11) at (4, 2.3) {};
%		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, black, ultra thick] (0) to (5);
		\draw [style=none] (1) to (2);
		\draw [style=none, black, ultra thick] (5) to (3);
%		\draw [style=none] (6) to (4);
		\draw [style=none, black, ultra thick] (4) to (8);
		\draw [style=none] (3) to (7);
		\draw [style=none] (2) to (3);
		\draw [style=none] (1) to (0);
		\draw [style=none, black, ultra thick] (0) to (6);
		\draw [style=none, black, ultra thick] (5) to (6);
		\draw [style=none, black, ultra thick] (1) to (5);
		\draw [style=none, black, ultra thick] (2) to (5);
		\draw [style=none,black, ultra thick] (5) to (4);
		\draw [style=none, black, ultra thick] (3) to (4);
		\draw [style=none, black, ultra thick] (3) to (8);
		\draw [style=none, black, ultra thick] (7) to (8);
%		\draw [style=none] (8) to (9);
%		\draw [style=none] (4) to (9);
		\draw [style=none, bend left, dashed, black, ultra thick] (10) to (11);
%		\draw [style=none] (6) to (12);
%		\draw [style=none] (4) to (12);
%		\draw [style=none] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Intrior_facet_2.tex <==
\begin{tikzpicture}[scale=0.8]

%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {-2}
%\foreach \y in {0}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {2}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
\draw [black] (2.5,-1)node{\Large{$\Omega_1$}};
\draw [black] (0,3)node{\Large{$\Omega_2$}};
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (4, 4) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (-1.85, -2) {};
		\node [style=none] (11) at (4, 2.3) {};
%		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, black, ultra thick] (0) to (5);
		\draw [style=none, ultra thick] (1) to (2);
		\draw [style=none, black, ultra thick] (5) to (3);
%		\draw [style=none] (6) to (4);
		\draw [style=none] (4) to (8);
		\draw [style=none, ultra thick] (3) to (7);
		\draw [style=none, ultra thick] (2) to (3);
		\draw [style=none, ultra thick] (1) to (0);
		\draw [style=none, black, ultra thick] (0) to (6);
		\draw [style=none] (5) to (6);
		\draw [style=none, black, ultra thick] (1) to (5);
		\draw [style=none, black, ultra thick] (2) to (5);
		\draw [style=none] (5) to (4);
		\draw [style=none, black, ultra thick] (3) to (4);
		\draw [style=none, black, ultra thick] (3) to (8);
		\draw [style=none, black, ultra thick] (7) to (8);
%		\draw [style=none] (8) to (9);
%		\draw [style=none] (4) to (9);
		\draw [style=none, bend left, dashed, black, ultra thick] (10) to (11);
%		\draw [style=none] (6) to (12);
%		\draw [style=none] (4) to (12);
%		\draw [style=none] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Patch_1.tex <==
\begin{tikzpicture}[scale=0.8]

%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {-2}
%\foreach \y in {0}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {2}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}

	\begin{pgfonlayer}{nodelayer}
		\node [style=nfilled] (0) at (-2, -2) {};
		\node [style=nfilled] (1) at (-2, 0) {};
		\node [style=nfilled] (2) at (0, 2) {};
		\node [style=nfilled] (3) at (2, 2) {};
		\node [style=filled] (4) at (2, 0) {};
		\node [style=filled] (5) at (0, 0) {};
		\node [style=nfilled] (6) at (0, -2) {};
		\node [style=nfilled] (7) at (4, 4) {};
		\node [style=nfilled] (8) at (4, 2) {};
		\node [style=nfilled] (9) at (4, 0) {};
		\node [style=none] (10) at (-1.85, -2) {};
		\node [style=none] (11) at (4, 2.3) {};
		\node [style=nfilled] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (5);
		\draw [style=none] (1) to (2);
		\draw [style=none] (5) to (3);
		\draw [style=none] (6) to (4);
		\draw [style=none] (4) to (8);
		\draw [style=none] (3) to (7);
		\draw [style=none] (2) to (3);
		\draw [style=none] (1) to (0);
		\draw [style=none] (0) to (6);
		\draw [style=none] (5) to (6);
		\draw [style=none] (1) to (5);
		\draw [style=none] (2) to (5);
		\draw [style=none] (5) to (4);
		\draw [style=none] (3) to (4);
		\draw [style=none] (3) to (8);
		\draw [style=none] (7) to (8);
		\draw [style=none] (8) to (9);
		\draw [style=none] (4) to (9);
		\draw [style=none, bend left, dashed, black, ultra thick] (10) to (11);
		\draw [style=none] (6) to (12);
		\draw [style=none] (4) to (12);
		\draw [style=none] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Patch_2.tex <==
\begin{tikzpicture}[scale=0.8]

%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {-2}
%\foreach \y in {0}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {2}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (4, 4) {};
		\node [style=none] (8) at (4, 2) {};
%		\node [style=nfilled] (9) at (4, 0) {};
		\node [style=none] (10) at (-1.85, -2) {};
		\node [style=none] (11) at (4, 2.3) {};
%		\node [style=nfilled] (12) at (2, -2) {};
		\node [style=none] (13) at (-4, -2) {};
		\node [style=none] (14) at (-4, 0) {};
%		\node [style=nfilled] (15) at (-4, 2) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (0, 4) {};
		\node [style=none] (17) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (5);
		\draw [style=none] (1) to (2);
		\draw [style=none] (5) to (3);
%		\draw [style=none] (6) to (4);
		\draw [style=none] (4) to (8);
		\draw [style=none] (3) to (7);
		\draw [style=none] (2) to (3);
		\draw [style=none] (1) to (0);
		\draw [style=none] (0) to (6);
		\draw [style=none] (5) to (6);
		\draw [style=none] (1) to (5);
		\draw [style=none] (2) to (5);
		\draw [style=none] (5) to (4);
		\draw [style=none] (3) to (4);
		\draw [style=none] (3) to (8);
		\draw [style=none] (7) to (8);
%		\draw [style=none] (8) to (9);
%		\draw [style=none] (4) to (9);
		\draw [style=none, bend left, dashed, black, ultra thick] (10) to (11);
%		\draw [style=none] (6) to (12);
%		\draw [style=none] (4) to (12);
%		\draw [style=none] (12) to (9);
		\draw [style=none] (0) to (13);
		\draw [style=none] (14) to (13);
		\draw [style=none] (14) to (1);
		\draw [style=none] (13) to (1);
		\draw [style=none] (14) to (15);
		\draw [style=none] (1) to (15);
		\draw [style=none] (2) to (15);
		\draw [style=none] (2) to (16);
		\draw [style=none] (2) to (17);
		\draw [style=none] (16) to (17);
		\draw [style=none] (16) to (15);
		\draw [style=none] (17) to (3);
		\draw [style=none] (17) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> domain_nonconf_ex.tex <==
	\begin{tikzpicture}[scale=0.5]
	\draw (0,0) rectangle (8cm,8cm);
	\draw[] (4,0)  -- (4,8);
	\draw (4.4,1.7) node {$\Gamma$};
	\draw (2,4) node {$\Omega_1$};
	\draw (6,4) node {$\Omega_2$};
	\end{tikzpicture}

==> mesh_nonconf_ex.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (4) at (-3.5, 4) {};
		\node [style=none] (5) at (-3, 4) {};
		\node [style=none] (6) at (-2.5, 4) {};
		\node [style=none] (7) at (-2, 4) {};
		\node [style=none] (8) at (-1.5, 4) {};
		\node [style=none] (9) at (-1, 4) {};
		\node [style=none] (10) at (-0.5, 4) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (4, 2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (4, -2) {};
		\node [style=none] (16) at (2, -4) {};
		\node [style=none] (17) at (0, -4) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (-4, 3.5) {};
		\node [style=none] (22) at (-4, 3) {};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-4, 2) {};
		\node [style=none] (25) at (-4, 1.5) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (-4, 0) {};
		\node [style=none] (29) at (-4, -0.5) {};
		\node [style=none] (30) at (-4, -1) {};
		\node [style=none] (31) at (-4, -1.5) {};
		\node [style=none] (32) at (-4, -2) {};
		\node [style=none] (33) at (-4, -2.5) {};
		\node [style=none] (34) at (-4, -3) {};
		\node [style=none] (35) at (-4, -3.5) {};
		\node [style=none] (36) at (-3.5, -4) {};
		\node [style=none] (37) at (-3, -4) {};
		\node [style=none] (38) at (-2.5, -4) {};
		\node [style=none] (39) at (-2, -4) {};
		\node [style=none] (40) at (-1.5, -4) {};
		\node [style=none] (41) at (-1, -4) {};
		\node [style=none] (42) at (-0.5, -4) {};
		\node [style=none] (43) at (0, -3.5) {};
		\node [style=none] (44) at (0, -3) {};
		\node [style=none] (45) at (0, -2.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (50) at (0, 1) {};
		\node [style=none] (51) at (0, 1.5) {};
		\node [style=none] (52) at (0, 2.5) {};
		\node [style=none] (53) at (0, 3) {};
		\node [style=none] (54) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (14.center);
		\draw (20.center) to (13.center);
		\draw (20.center) to (12.center);
		\draw (19.center) to (3.center);
		\draw (18.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (54.center);
		\draw (22.center) to (53.center);
		\draw (23.center) to (52.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (51.center);
		\draw (26.center) to (50.center);
		\draw (27.center) to (49.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (48.center);
		\draw (30.center) to (47.center);
		\draw (31.center) to (46.center);
		\draw (32.center) to (18.center);
		\draw (33.center) to (45.center);
		\draw (34.center) to (44.center);
		\draw (35.center) to (43.center);
		\draw (10.center) to (42.center);
		\draw (41.center) to (9.center);
		\draw (8.center) to (40.center);
		\draw (7.center) to (39.center);
		\draw (38.center) to (6.center);
		\draw (5.center) to (37.center);
		\draw (36.center) to (4.center);
		\draw (10.center) to (27.center);
		\draw (26.center) to (9.center);
		\draw (25.center) to (8.center);
		\draw (24.center) to (7.center);
		\draw (23.center) to (6.center);
		\draw (22.center) to (5.center);
		\draw (21.center) to (4.center);
		\draw (28.center) to (11.center);
		\draw (29.center) to (54.center);
		\draw (30.center) to (53.center);
		\draw (31.center) to (52.center);
		\draw (32.center) to (20.center);
		\draw (33.center) to (51.center);
		\draw (34.center) to (50.center);
		\draw (35.center) to (49.center);
		\draw (19.center) to (1.center);
		\draw (36.center) to (48.center);
		\draw (47.center) to (37.center);
		\draw (38.center) to (46.center);
		\draw (18.center) to (39.center);
		\draw (40.center) to (45.center);
		\draw (44.center) to (41.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> patch_fitted.tex <==
\begin{tikzpicture}[scale=0.5]
\draw [black] (-5,0)node{\Large{$\Omega_1$}};
\draw [black] (3,0)node{\Large{$\Omega_2$}};
\draw [black] (0.5,-4)node{\Large{$\Gamma$}};

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {};
		\node [style=nfilled] (1) at (-2, -3) {};
		\node [style=nfilled] (2) at (-2, -1) {};
		\node [style=nfilled] (3) at (0, -3) {};
		\node [style=filled] (4) at (0, -1) {};
		\node [style=filled] (5) at (0, 1) {};
		\node [style=nfilled] (6) at (-2, 1) {};
		\node [style=nfilled] (7) at (-2, 3) {};
		\node [style=filled] (8) at (0, 3) {};
		\node [style=nfilled] (9) at (0, 5) {};
		\node [style=none] (10) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> unfitted_DD_big.tex <==
\begin{tikzpicture}[scale=0.5]

%\foreach \x in {2}
%\foreach \y in {-2,-1,0,1,2}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-3,-2,-1,0,1}
%\foreach \y in {-3}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-3}
%\foreach \y in {-2,-1,1,2}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-2,0,1}
%\foreach \y in {2}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-1,0}
%\foreach \y in {3}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-1}
%\foreach \y in {-4}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-4}
%\foreach \y in {-1,0}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {3}
%\foreach \y in {0}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-4}
%\foreach \y in {-1}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-3}
%\foreach \y in {-3,-2,-1,0,1}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {-3,-2,0,1}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {3}
%\foreach \y in {-1,0}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-2,-1,1}
%\foreach \y in {-3}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-1,0}
%\foreach \y in {-4}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {-2,-1,0,1,2}
%\foreach \y in {2}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}
%
%\foreach \x in {0}
%\foreach \y in {3}
%{\draw [fill=black, fill opacity=0.2]
%       (\x,\y) -- (\x,\y+1) -- (\x+1,\y+1) -- cycle;}

\draw [fill=white,white] (-0.5,-0.5) rectangle (0.5,0.5); 
\draw [fill=white,white] (-5.5,4.5) rectangle (-4.5,5.5);

\draw [black] (-5,5)node{\Large{$\Omega_2$}};
\draw [black] (0,0)node{\Large{$\Omega_1$}};

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7) {};
		\node [style=none] (1) at (-1, 7) {};
		\node [style=none] (2) at (-2, 7) {};
		\node [style=none] (3) at (-3, 7) {};
		\node [style=none] (4) at (-4, 7) {};
		\node [style=none] (5) at (-5, 7) {};
		\node [style=none] (6) at (-6, 7) {};
		\node [style=none] (7) at (-7, 7) {};
		\node [style=none] (8) at (1, 7) {};
		\node [style=none] (9) at (2, 7) {};
		\node [style=none] (10) at (3, 7) {};
		\node [style=none] (11) at (4, 7) {};
		\node [style=none] (12) at (5, 7) {};
		\node [style=none] (13) at (6, 7) {};
		\node [style=none] (14) at (7, 7) {};
		\node [style=none] (15) at (-7, 6) {};
		\node [style=none] (16) at (-7, 5) {};
		\node [style=none] (17) at (-7, 4) {};
		\node [style=none] (18) at (-7, 3) {};
		\node [style=none] (19) at (-7, 2) {};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-7, 0) {};
		\node [style=none] (22) at (-7, -1) {};
		\node [style=none] (23) at (-7, -2) {};
		\node [style=none] (24) at (-7, -3) {};
		\node [style=none] (25) at (-7, -4) {};
		\node [style=none] (26) at (-7, -5) {};
		\node [style=none] (27) at (-7, -6) {};
		\node [style=none] (28) at (-7, -7) {};
		\node [style=none] (29) at (-6, -7) {};
		\node [style=none] (30) at (-5, -7) {};
		\node [style=none] (31) at (-4, -7) {};
		\node [style=none] (32) at (-3, -7) {};
		\node [style=none] (33) at (-2, -7) {};
		\node [style=none] (34) at (-1, -7) {};
		\node [style=none] (35) at (0, -7) {};
		\node [style=none] (36) at (1, -7) {};
		\node [style=none] (37) at (2, -7) {};
		\node [style=none] (38) at (3, -7) {};
		\node [style=none] (39) at (4, -7) {};
		\node [style=none] (40) at (5, -7) {};
		\node [style=none] (41) at (6, -7) {};
		\node [style=none] (42) at (7, -7) {};
		\node [style=none] (43) at (7, -6) {};
		\node [style=none] (44) at (7, -5) {};
		\node [style=none] (45) at (7, -4) {};
		\node [style=none] (46) at (7, -3) {};
		\node [style=none] (47) at (7, -2) {};
		\node [style=none] (48) at (7, -1) {};
		\node [style=none] (49) at (7, 0) {};
		\node [style=none] (50) at (7, 1) {};
		\node [style=none] (51) at (7, 2) {};
		\node [style=none] (52) at (7, 3) {};
		\node [style=none] (53) at (7, 4) {};
		\node [style=none] (54) at (7, 5) {};
		\node [style=none] (55) at (7, 6) {};
		\node [style=none] (56) at (0, 3.1) {};
		\node [style=none] (57) at (3.1, 0) {};
		\node [style=none] (58) at (0, -3.1) {};
		\node [style=none] (59) at (-3.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=circle, bend right=45, black, very thick] (56) to (59);
		\draw [style=circle, bend right=45, black, very thick] (57) to (56);
		\draw [style=circle, bend left=45, black, very thick] (57) to (58);
		\draw [style=circle, bend left=45, black, very thick] (58) to (59);
		\draw [style=circle, black, very thick] (7) to (14);
		\draw [style=circle, black, very thick] (14) to (42);
		\draw [style=circle, black, very thick] (42) to (28);
		\draw [style=circle, black, very thick] (7) to (28);
		\draw [style=circle] (15) to (55);
		\draw [style=circle] (54) to (16);
		\draw [style=circle] (17) to (53);
		\draw [style=circle] (52) to (18);
		\draw [style=circle] (19) to (51);
		\draw [style=circle] (50) to (20);
		\draw [style=circle] (21) to (49);
		\draw [style=circle] (22) to (48);
		\draw [style=circle] (47) to (23);
		\draw [style=circle] (24) to (46);
		\draw [style=circle] (45) to (25);
		\draw [style=circle] (26) to (44);
		\draw [style=circle] (43) to (27);
		\draw [style=circle] (13) to (41);
		\draw [style=circle] (40) to (12);
		\draw [style=circle] (39) to (11);
		\draw [style=circle] (38) to (10);
		\draw [style=circle] (37) to (9);
		\draw [style=circle] (36) to (8);
		\draw [style=circle] (35) to (0);
		\draw [style=circle] (34) to (1);
		\draw [style=circle] (33) to (2);
		\draw [style=circle] (32) to (3);
		\draw [style=circle] (31) to (4);
		\draw [style=circle] (30) to (5);
		\draw [style=circle] (29) to (6);
		\draw [style=circle] (6) to (15);
		\draw [style=circle] (5) to (16);
		\draw [style=circle] (4) to (17);
		\draw [style=circle] (18) to (3);
		\draw [style=circle] (2) to (19);
		\draw [style=circle] (1) to (20);
		\draw [style=circle] (0) to (21);
		\draw [style=circle] (8) to (22);
		\draw [style=circle] (9) to (23);
		\draw [style=circle] (10) to (24);
		\draw [style=circle] (11) to (25);
		\draw [style=circle] (12) to (26);
		\draw [style=circle] (27) to (13);
		\draw [style=circle] (14) to (28);
		\draw [style=circle] (29) to (55);
		\draw [style=circle] (30) to (54);
		\draw [style=circle] (31) to (53);
		\draw [style=circle] (52) to (32);
		\draw [style=circle] (33) to (51);
		\draw [style=circle] (34) to (50);
		\draw [style=circle] (35) to (49);
		\draw [style=circle] (36) to (48);
		\draw [style=circle] (37) to (47);
		\draw [style=circle] (38) to (46);
		\draw [style=circle] (39) to (45);
		\draw [style=circle] (40) to (44);
		\draw [style=circle] (41) to (43);
	\end{pgfonlayer}
\end{tikzpicture}
